Unpolarized transverse momentum dependent densities based on the modified chiral quark model

We investigate the transverse momentum dependent (TMD) quark and gluon distribution functions in the modified chiral quark model ($\chi QM$). Calculations of the TMD quark and gluon densities, using the modified $\chi QM$ are done for the first time in this article. For this propose we first formulate the TMD interactions that occur in the $\chi QM$ at low $Q^2$ scale ($Q^2=0.35~ GeV^2$) and then obtain the TMD parton distributions inside the proton, considering the interactions. To this end, we need to compute the TMD bare quark distributions. These TMD bare densities are calculated, using the solution of Dirac equation with a squared radial symmetry potential . It is shown that our results consist appropriate behavior which are expecting for the TMD parton distributions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

